Design-Time Conformance Checking for Pulse-Level Quantum Control

A pulse-level quantum control program is written against a device whose limits are recorded, if at all, in vendor documentation and source code. A program that exceeds them can be refused at compile time. It can also be accepted and silently altered, or compile and then fail at the board. In the last two cases the experiment runs, and the data does not correspond to the program that was written. We present qconform, a checker that decides whether a pulse program is realizable on a device, given a versioned capability descriptor for that device. Every constraint in a descriptor cites the toolchain observation that established it. The checker is design-time, offline, and deterministic, and it uses no floating point. It reports a verdict, the rules it applied, and a coverage manifest that names what it did not check. We evaluate qconform by differential testing against the QICK and Qblox toolchains, on three QICK board configurations and one Qblox cluster. Over 1263 program runs of 969 distinct programs, the checker accepted no program that a toolchain refuses. On both vendors, a descriptor pinned to one toolchain release accepts programs that older releases refuse. The evaluation also found ten defects in the checker and its descriptors, all fixed.

==> fig_loop.tex <==
\begin{tikzpicture}[
    box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize,
                minimum height=8mm, minimum width=11mm, inner sep=2pt},
    data/.style={box, fill=black!5},
    arr/.style={-{Stealth[length=1.8mm]}, line width=0.6pt},
]
\node[data] (desc) at (0,0)    {capability\\descriptor};
\node[box]  (gen)  at (1.95,0)  {corpus\\generator};
\node[box]  (chk)  at (3.85,0.8) {qconform\\checker};
\node[box]  (low)  at (3.85,-0.8) {lowering};
\node[box]  (orc)  at (5.6,-0.8) {vendor\\toolchain};
\node[box]  (tri)  at (7.1,0)  {triage};
\node[data] (row)  at (8.45,0) {result\\row};
\draw[arr] (desc) -- (gen);
\draw[arr] (gen.east) -- ++(0.25,0) |- (chk.west);
\draw[arr] (gen.east) -- ++(0.25,0) |- (low.west);
\draw[arr] (desc.north) -- ++(0,1.25) -| (chk.north);
\draw[arr] (low) -- (orc);
\draw[arr] (chk.east) -| (tri.north);
\draw[arr] (orc.east) -| (tri.south);
\draw[arr] (tri) -- (row);
\draw[arr, dashed] (low.south) -- ++(0,-0.45) -| node[pos=0.25, below, font=\scriptsize]
    {value not carried exactly: harness} ([xshift=3mm]tri.south);
\end{tikzpicture}

